DiverseVAR: Balancing Diversity and Quality of Next-Scale Visual Autoregressive Models

We introduce DiverseVAR, a framework that enhances the diversity of text-conditioned visual autoregressive models (VAR) at test time without requiring retraining, fine-tuning, or substantial computational overhead. While VAR models have recently emerged as strong competitors to diffusion and flow models for image generation, they suffer from a critical limitation in diversity, often producing nearly identical images even for simple prompts. This issue has largely gone unnoticed amid the predominant focus on image quality. We address this limitation at test time in two stages. First, inspired by diversity enhancement techniques in diffusion models, we propose injecting noise into the text embedding. This introduces a trade-off between diversity and image quality: as diversity increases, the image quality sharply declines. To preserve quality, we propose scale-travel: a novel latent refinement technique inspired by time-travel strategies in diffusion models. Specifically, we use a multi-scale autoencoder to extract coarse-scale tokens that enable us to resume generation at intermediate stages. Extensive experiments show that combining text-embedding noise injection with our scale-travel refinement significantly enhances diversity while minimizing image-quality degradation, achieving a new Pareto frontier in the diversity-quality trade-off. Project page: https://diverse-var.github.io

==> Supplementary_Material/figures/results/qualitative_samples/mjhq/prompts/0.txt <==
a hamster dressed in cia outfit

==> Supplementary_Material/figures/results/qualitative_samples/mjhq/prompts/1.txt <==
tiger cub playing with soccer ball 

==> Supplementary_Material/figures/results/qualitative_samples/mjhq/prompts/2.txt <==
dinosaurs with sunglasses on partying, tshirt design, 80s style

==> Supplementary_Material/figures/results/qualitative_samples/mjhq/prompts/3.txt <==
Create a digital art piece fusing the styles of two 1970s Disney artists, Mary Blair and Ken Anderson. Blend their unique techniques into a harmonious, dated design that evokes nostalgia, featuring charming animals in a vintageinspired setting 

==> Supplementary_Material/figures/results/qualitative_samples/mjhq/prompts/4.txt <==
a Velociraptor in Yellowstone National Park, Exquisite detail, 30 megapixel, 4k, 85mmlens, sharpfocus, f8, ISO 100, shutterspeed 1125, diffusebacklighting, awardwinning photograph, smallcatchlight, Highsharpness 

==> Supplementary_Material/figures/results/qualitative_samples/mjhq_switti/prompts/0.txt <==
A futuristic bottle of champagne , exensive luxury itm, green bottle with label, scifi gadet 

==> Supplementary_Material/figures/results/qualitative_samples/mjhq_switti/prompts/2.txt <==
road leading into a silhouette city, background sunset warm twlight gradient sky 

==> Supplementary_Material/figures/results/qualitative_samples/mjhq_switti/prompts/3.txt <==
This is an image that glows. , A lotusflower, Flying, Dreamy colors, Colorful light spots, Many beautiful spectra, Magic particle light, Bright, Super clear, Perfect detail, Transparent, Focused light, Optics, Surreal, Magical fantasy, Epic, Perfect composition, 8k, 

==> Supplementary_Material/figures/results/qualitative_samples/mjhq_switti/prompts/4.txt <==
Hyper Realistic Picture of Linda Carter as Wonder Womanr taken with a Canon EOS R6, Fullframe camera with a 50mm f1.8 lens, ISO 100, Aperture Priority Av mode, Autofocus, single point AF, RAW, Shooting in a welllit environment with soft, diffused lighting, subject positioned offcenter and slightly angled toward the camera 

==> Supplementary_Material/figures/results/qualitative_samples/mscoco/prompts/0.txt <==
a man with a skateboard is near so graffiti

==> Supplementary_Material/figures/results/qualitative_samples/mscoco/prompts/1.txt <==
A group of people walking around a lush green field.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco/prompts/2.txt <==
A man that is standing next to train.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco/prompts/3.txt <==
A man and a woman cutting a cake together.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco/prompts/4.txt <==
A cat lays in the shade created by a pile of luggage.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco_switti/prompts/0.txt <==
The street signal light is showing two green lights.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco_switti/prompts/1.txt <==
A man that is standing next to train.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco_switti/prompts/2.txt <==
A person cross country skis on a snowy day.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco_switti/prompts/3.txt <==
A person on a racing motorcycle making a sharp right turn.

==> Supplementary_Material/figures/results/qualitative_samples/mscoco_switti/prompts/4.txt <==
a truck on a street with a sky background

==> figures/results/prompt_rewriting/0/prompt.txt <==
marshmallows in a large box on the table and a glass of juice, beautiful color correction, 16k, photorealistic, acrylic
